Spork: Structured Merge for Java with Formatting Preservation

The highly parallel workflows of modern software development have made merging of source code a common activity for developers. The state of the practice is based on line-based merge, which is ubiquitously used with "git merge". Line-based merge is however a generalized technique for any text that cannot leverage the structured nature of source code, making merge conflicts a common occurrence. As a remedy, research has proposed structured merge tools, which typically operate on abstract syntax trees instead of raw text. Structured merging greatly reduces the prevalence of merge conflicts but suffers from important limitations, the main ones being a tendency to alter the formatting of the merged code and being prone to excessive running times. In this paper, we present SPORK, a novel structured merge tool for JAVA. SPORK is unique as it preserves formatting to a significantly greater degree than comparable state-of-the-art tools. SPORK is also overall faster than the state of the art, in particular significantly reducing worst-case running times in practice. We demonstrate these properties by replaying 1740 real-world file merges collected from 119 open-source projects, and further demonstrate several key differences between SPORK and the state of the art with in-depth case studies.

==> (inline-0) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.688135in}{7.956768in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{13.688135in}{0.000000in}}\pgfpathlineto{\pgfqpoint{13.688135in}{7.956768in}}\pgfpathlineto{\pgfqpoint{0.000000in}{7.956768in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{7.856768in}}\pgfpathlineto{\pgfqpoint{1.188135in}{7.856768in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.516923in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.516923in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.865408in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.865408in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{6.213892in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.213892in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{8.562377in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=8.562377in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 3}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{10.910862in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.910862in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{13.259347in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=13.259347in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 23}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.388135in,y=0.487109in,,top]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Amount of conflict hunks}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.896126in, y=0.821245in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{1.942153in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=1.836630in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{2.957538in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=2.852015in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{3.972922in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=3.867399in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 60}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{4.988307in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=4.882784in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 80}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{6.003692in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=5.898169in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{7.019076in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=6.913553in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 120}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.487109in,y=4.391768in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Frequency}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.751771in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.378034in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.378034in}{7.526768in}}\pgfpathlineto{\pgfqpoint{1.751771in}{7.526768in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.100256in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.726519in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.726519in}{5.242153in}}\pgfpathlineto{\pgfqpoint{4.100256in}{5.242153in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.448741in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.075004in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.075004in}{1.992922in}}\pgfpathlineto{\pgfqpoint{6.448741in}{1.992922in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.797226in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.423488in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.423488in}{1.332922in}}\pgfpathlineto{\pgfqpoint{8.797226in}{1.332922in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.145711in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.771973in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.771973in}{1.485230in}}\pgfpathlineto{\pgfqpoint{11.145711in}{1.485230in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.378034in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.004296in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.004296in}{4.175999in}}\pgfpathlineto{\pgfqpoint{2.378034in}{4.175999in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{2.378034in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.004296in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.004296in}{4.175999in}}\pgfpathlineto{\pgfqpoint{2.378034in}{4.175999in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{2.378034in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.726519in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.352781in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.352781in}{6.815999in}}\pgfpathlineto{\pgfqpoint{4.726519in}{6.815999in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{4.726519in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.352781in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.352781in}{6.815999in}}\pgfpathlineto{\pgfqpoint{4.726519in}{6.815999in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{4.726519in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.075004in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.701266in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.701266in}{3.109845in}}\pgfpathlineto{\pgfqpoint{7.075004in}{3.109845in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{7.075004in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.701266in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.701266in}{3.109845in}}\pgfpathlineto{\pgfqpoint{7.075004in}{3.109845in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{7.075004in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.423488in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.049751in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.049751in}{1.332922in}}\pgfpathlineto{\pgfqpoint{9.423488in}{1.332922in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{9.423488in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.049751in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.049751in}{1.332922in}}\pgfpathlineto{\pgfqpoint{9.423488in}{1.332922in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.423488in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.771973in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.398236in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.398236in}{2.145230in}}\pgfpathlineto{\pgfqpoint{11.771973in}{2.145230in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{11.771973in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.398236in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.398236in}{2.145230in}}\pgfpathlineto{\pgfqpoint{11.771973in}{2.145230in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{11.771973in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.004296in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.630559in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.630559in}{6.511384in}}\pgfpathlineto{\pgfqpoint{3.004296in}{6.511384in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{3.004296in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.630559in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.630559in}{6.511384in}}\pgfpathlineto{\pgfqpoint{3.004296in}{6.511384in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{3.004296in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.352781in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.979044in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.979044in}{6.257538in}}\pgfpathlineto{\pgfqpoint{5.352781in}{6.257538in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{5.352781in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.979044in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.979044in}{6.257538in}}\pgfpathlineto{\pgfqpoint{5.352781in}{6.257538in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{5.352781in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.701266in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.327529in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.327529in}{1.992922in}}\pgfpathlineto{\pgfqpoint{7.701266in}{1.992922in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{7.701266in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.327529in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.327529in}{1.992922in}}\pgfpathlineto{\pgfqpoint{7.701266in}{1.992922in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{7.701266in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.049751in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.676014in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.676014in}{1.129845in}}\pgfpathlineto{\pgfqpoint{10.049751in}{1.129845in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{10.049751in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.676014in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.676014in}{1.129845in}}\pgfpathlineto{\pgfqpoint{10.049751in}{1.129845in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{10.049751in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.398236in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{1.688307in}}\pgfpathlineto{\pgfqpoint{12.398236in}{1.688307in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{12.398236in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{1.688307in}}\pgfpathlineto{\pgfqpoint{12.398236in}{1.688307in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{12.398236in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{1.188135in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{13.588135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{0.926768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{7.856768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.400795in}{5.948884in}}\pgfpathlineto{\pgfqpoint{13.331468in}{5.948884in}}\pgfpathquadraticcurveto{\pgfqpoint{13.404802in}{5.948884in}}{\pgfqpoint{13.404802in}{6.022218in}}\pgfpathlineto{\pgfqpoint{13.404802in}{7.600102in}}\pgfpathquadraticcurveto{\pgfqpoint{13.404802in}{7.673435in}}{\pgfqpoint{13.331468in}{7.673435in}}\pgfpathlineto{\pgfqpoint{9.400795in}{7.673435in}}\pgfpathquadraticcurveto{\pgfqpoint{9.327462in}{7.673435in}}{\pgfqpoint{9.327462in}{7.600102in}}\pgfpathlineto{\pgfqpoint{9.327462in}{6.022218in}}\pgfpathquadraticcurveto{\pgfqpoint{9.327462in}{5.948884in}}{\pgfqpoint{9.400795in}{5.948884in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{7.248188in}}\pgfpathlineto{\pgfqpoint{10.207462in}{7.248188in}}\pgfpathlineto{\pgfqpoint{10.207462in}{7.504854in}}\pgfpathlineto{\pgfqpoint{9.474128in}{7.504854in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.500795in,y=7.248188in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Spork}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.966671in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.966671in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.966671in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.966671in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.474128in}{6.710004in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.500795in,y=6.710004in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont JDime}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.428487in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.428487in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.428487in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.428487in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.474128in}{6.171820in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.500795in,y=6.171820in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont AutoMergePTM}\end{pgfscope}\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.688135in}{7.956768in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{13.688135in}{0.000000in}}\pgfpathlineto{\pgfqpoint{13.688135in}{7.956768in}}\pgfpathlineto{\pgfqpoint{0.000000in}{7.956768in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{7.856768in}}\pgfpathlineto{\pgfqpoint{1.188135in}{7.856768in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.623672in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.623672in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.904664in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.904664in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.185656in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.185656in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 5}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.466647in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.466647in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 9}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{6.747639in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.747639in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 13}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{8.028631in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=8.028631in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 17}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{9.309622in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=9.309622in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 21}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{10.590614in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.590614in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 25}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{11.871606in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=11.871606in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 29}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{13.152598in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=13.152598in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 3153}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.388135in,y=0.487109in,,top]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Amount of conflicting lines}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.896126in, y=0.821245in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{1.942153in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=1.836630in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{2.957538in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=2.852015in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{3.972922in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=3.867399in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 60}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{4.988307in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=4.882784in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 80}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{6.003692in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=5.898169in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{7.019076in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=6.913553in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 120}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.487109in,y=4.391768in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Frequency}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.751771in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.093369in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.093369in}{7.526768in}}\pgfpathlineto{\pgfqpoint{1.751771in}{7.526768in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.032763in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.374361in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.374361in}{3.820615in}}\pgfpathlineto{\pgfqpoint{3.032763in}{3.820615in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.313755in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.655352in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.655352in}{1.840615in}}\pgfpathlineto{\pgfqpoint{4.313755in}{1.840615in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.594746in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.936344in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.936344in}{1.535999in}}\pgfpathlineto{\pgfqpoint{5.594746in}{1.535999in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.875738in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.217336in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.217336in}{1.282153in}}\pgfpathlineto{\pgfqpoint{6.875738in}{1.282153in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.156730in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.498328in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.498328in}{1.332922in}}\pgfpathlineto{\pgfqpoint{8.156730in}{1.332922in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.437722in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.779319in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.779319in}{1.079076in}}\pgfpathlineto{\pgfqpoint{9.437722in}{1.079076in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.718713in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.060311in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.060311in}{0.977538in}}\pgfpathlineto{\pgfqpoint{10.718713in}{0.977538in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.999705in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.341303in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.341303in}{1.891384in}}\pgfpathlineto{\pgfqpoint{11.999705in}{1.891384in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.093369in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.434967in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.434967in}{4.175999in}}\pgfpathlineto{\pgfqpoint{2.093369in}{4.175999in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{2.093369in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.434967in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.434967in}{4.175999in}}\pgfpathlineto{\pgfqpoint{2.093369in}{4.175999in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{2.093369in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.374361in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.715959in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.715959in}{5.445230in}}\pgfpathlineto{\pgfqpoint{3.374361in}{5.445230in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{3.374361in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.715959in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.715959in}{5.445230in}}\pgfpathlineto{\pgfqpoint{3.374361in}{5.445230in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{3.374361in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.655352in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.996950in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.996950in}{2.195999in}}\pgfpathlineto{\pgfqpoint{4.655352in}{2.195999in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{4.655352in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.996950in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.996950in}{2.195999in}}\pgfpathlineto{\pgfqpoint{4.655352in}{2.195999in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{4.655352in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.936344in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.277942in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.277942in}{1.434461in}}\pgfpathlineto{\pgfqpoint{5.936344in}{1.434461in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{5.936344in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.277942in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.277942in}{1.434461in}}\pgfpathlineto{\pgfqpoint{5.936344in}{1.434461in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{5.936344in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.217336in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.558934in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.558934in}{1.434461in}}\pgfpathlineto{\pgfqpoint{7.217336in}{1.434461in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{7.217336in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.558934in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.558934in}{1.434461in}}\pgfpathlineto{\pgfqpoint{7.217336in}{1.434461in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{7.217336in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.498328in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.839925in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.839925in}{1.332922in}}\pgfpathlineto{\pgfqpoint{8.498328in}{1.332922in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{8.498328in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.839925in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.839925in}{1.332922in}}\pgfpathlineto{\pgfqpoint{8.498328in}{1.332922in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{8.498328in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.779319in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.120917in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.120917in}{1.231384in}}\pgfpathlineto{\pgfqpoint{9.779319in}{1.231384in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{9.779319in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.120917in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.120917in}{1.231384in}}\pgfpathlineto{\pgfqpoint{9.779319in}{1.231384in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.779319in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.060311in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.401909in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.401909in}{1.231384in}}\pgfpathlineto{\pgfqpoint{11.060311in}{1.231384in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{11.060311in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.401909in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.401909in}{1.231384in}}\pgfpathlineto{\pgfqpoint{11.060311in}{1.231384in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{11.060311in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.341303in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.682901in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.682901in}{2.805230in}}\pgfpathlineto{\pgfqpoint{12.341303in}{2.805230in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{12.341303in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.682901in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.682901in}{2.805230in}}\pgfpathlineto{\pgfqpoint{12.341303in}{2.805230in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{12.341303in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.434967in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.776565in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.776565in}{6.511384in}}\pgfpathlineto{\pgfqpoint{2.434967in}{6.511384in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{2.434967in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.776565in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.776565in}{6.511384in}}\pgfpathlineto{\pgfqpoint{2.434967in}{6.511384in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{2.434967in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.715959in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.057556in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.057556in}{4.480615in}}\pgfpathlineto{\pgfqpoint{3.715959in}{4.480615in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{3.715959in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.057556in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.057556in}{4.480615in}}\pgfpathlineto{\pgfqpoint{3.715959in}{4.480615in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{3.715959in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.996950in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.338548in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.338548in}{1.688307in}}\pgfpathlineto{\pgfqpoint{4.996950in}{1.688307in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{4.996950in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.338548in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.338548in}{1.688307in}}\pgfpathlineto{\pgfqpoint{4.996950in}{1.688307in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{4.996950in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.277942in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.619540in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.619540in}{1.180615in}}\pgfpathlineto{\pgfqpoint{6.277942in}{1.180615in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{6.277942in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.619540in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.619540in}{1.180615in}}\pgfpathlineto{\pgfqpoint{6.277942in}{1.180615in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{6.277942in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.558934in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.900532in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.900532in}{1.180615in}}\pgfpathlineto{\pgfqpoint{7.558934in}{1.180615in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{7.558934in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.900532in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.900532in}{1.180615in}}\pgfpathlineto{\pgfqpoint{7.558934in}{1.180615in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{7.558934in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.839925in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.181523in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.181523in}{1.231384in}}\pgfpathlineto{\pgfqpoint{8.839925in}{1.231384in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{8.839925in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.181523in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.181523in}{1.231384in}}\pgfpathlineto{\pgfqpoint{8.839925in}{1.231384in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{8.839925in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.120917in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.462515in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.462515in}{1.434461in}}\pgfpathlineto{\pgfqpoint{10.120917in}{1.434461in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{10.120917in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.462515in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.462515in}{1.434461in}}\pgfpathlineto{\pgfqpoint{10.120917in}{1.434461in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{10.120917in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.401909in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.743507in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.743507in}{1.129845in}}\pgfpathlineto{\pgfqpoint{11.401909in}{1.129845in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{11.401909in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.743507in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.743507in}{1.129845in}}\pgfpathlineto{\pgfqpoint{11.401909in}{1.129845in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{11.401909in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.682901in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{2.449845in}}\pgfpathlineto{\pgfqpoint{12.682901in}{2.449845in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{12.682901in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{2.449845in}}\pgfpathlineto{\pgfqpoint{12.682901in}{2.449845in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{12.682901in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{1.188135in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{13.588135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{0.926768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{7.856768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.400795in}{5.948884in}}\pgfpathlineto{\pgfqpoint{13.331468in}{5.948884in}}\pgfpathquadraticcurveto{\pgfqpoint{13.404802in}{5.948884in}}{\pgfqpoint{13.404802in}{6.022218in}}\pgfpathlineto{\pgfqpoint{13.404802in}{7.600102in}}\pgfpathquadraticcurveto{\pgfqpoint{13.404802in}{7.673435in}}{\pgfqpoint{13.331468in}{7.673435in}}\pgfpathlineto{\pgfqpoint{9.400795in}{7.673435in}}\pgfpathquadraticcurveto{\pgfqpoint{9.327462in}{7.673435in}}{\pgfqpoint{9.327462in}{7.600102in}}\pgfpathlineto{\pgfqpoint{9.327462in}{6.022218in}}\pgfpathquadraticcurveto{\pgfqpoint{9.327462in}{5.948884in}}{\pgfqpoint{9.400795in}{5.948884in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{7.248188in}}\pgfpathlineto{\pgfqpoint{10.207462in}{7.248188in}}\pgfpathlineto{\pgfqpoint{10.207462in}{7.504854in}}\pgfpathlineto{\pgfqpoint{9.474128in}{7.504854in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.500795in,y=7.248188in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Spork}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.966671in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.966671in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.966671in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.966671in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.474128in}{6.710004in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.500795in,y=6.710004in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont JDime}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.428487in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.428487in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.428487in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.428487in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.474128in}{6.171820in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.500795in,y=6.171820in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont AutoMergePTM}\end{pgfscope}\end{pgfpicture}

==> (inline-2) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.360000in}{7.870000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{14.360000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{14.360000in}{7.870000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{7.870000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.425714in}{0.945778in}}\pgfpathlineto{\pgfqpoint{14.068571in}{0.945778in}}\pgfpathlineto{\pgfqpoint{14.068571in}{7.718112in}}\pgfpathlineto{\pgfqpoint{1.425714in}{7.718112in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.869782in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.869782in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.175862in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.175862in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.5}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.481942in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.481942in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.788022in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.788022in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.5}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.094103in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.094103in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{8.400183in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=8.400183in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2.5}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{9.706263in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=9.706263in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 3}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{11.012344in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=11.012344in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 3.5}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{12.318424in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=12.318424in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{13.624504in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=13.624504in,y=0.830500in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 289}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.747143in,y=0.506119in,,top]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Running time (seconds)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.425714in}{0.945778in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.133706in, y=0.840255in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.425714in}{1.994533in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.780244in, y=1.889010in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.425714in}{3.043287in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.780244in, y=2.937764in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.425714in}{4.092042in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.780244in, y=3.986519in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.425714in}{5.140797in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.780244in, y=5.035274in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.425714in}{6.189552in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.780244in, y=6.084029in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.425714in}{7.238307in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.780244in, y=7.132784in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 600}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.724689in,y=4.331945in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Frequency}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.000390in}{0.945778in}}\pgfpathlineto{\pgfqpoint{2.348678in}{0.945778in}}\pgfpathlineto{\pgfqpoint{2.348678in}{0.945778in}}\pgfpathlineto{\pgfqpoint{2.000390in}{0.945778in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.306470in}{0.945778in}}\pgfpathlineto{\pgfqpoint{3.654758in}{0.945778in}}\pgfpathlineto{\pgfqpoint{3.654758in}{6.850267in}}\pgfpathlineto{\pgfqpoint{3.306470in}{6.850267in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.612550in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.960838in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.960838in}{7.395620in}}\pgfpathlineto{\pgfqpoint{4.612550in}{7.395620in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.918630in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.266919in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.266919in}{3.504740in}}\pgfpathlineto{\pgfqpoint{5.918630in}{3.504740in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.224711in}{0.945778in}}\pgfpathlineto{\pgfqpoint{7.572999in}{0.945778in}}\pgfpathlineto{\pgfqpoint{7.572999in}{2.005020in}}\pgfpathlineto{\pgfqpoint{7.224711in}{2.005020in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.530791in}{0.945778in}}\pgfpathlineto{\pgfqpoint{8.879079in}{0.945778in}}\pgfpathlineto{\pgfqpoint{8.879079in}{1.501618in}}\pgfpathlineto{\pgfqpoint{8.530791in}{1.501618in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.836871in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.185159in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.185159in}{1.124066in}}\pgfpathlineto{\pgfqpoint{9.836871in}{1.124066in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.142952in}{0.945778in}}\pgfpathlineto{\pgfqpoint{11.491240in}{0.945778in}}\pgfpathlineto{\pgfqpoint{11.491240in}{1.071629in}}\pgfpathlineto{\pgfqpoint{11.142952in}{1.071629in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.449032in}{0.945778in}}\pgfpathlineto{\pgfqpoint{12.797320in}{0.945778in}}\pgfpathlineto{\pgfqpoint{12.797320in}{1.491130in}}\pgfpathlineto{\pgfqpoint{12.449032in}{1.491130in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.348678in}{0.945778in}}\pgfpathlineto{\pgfqpoint{2.696966in}{0.945778in}}\pgfpathlineto{\pgfqpoint{2.696966in}{1.491130in}}\pgfpathlineto{\pgfqpoint{2.348678in}{1.491130in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{2.348678in}{0.945778in}}\pgfpathlineto{\pgfqpoint{2.696966in}{0.945778in}}\pgfpathlineto{\pgfqpoint{2.696966in}{1.491130in}}\pgfpathlineto{\pgfqpoint{2.348678in}{1.491130in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{2.348678in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.654758in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.003046in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.003046in}{6.776854in}}\pgfpathlineto{\pgfqpoint{3.654758in}{6.776854in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{3.654758in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.003046in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.003046in}{6.776854in}}\pgfpathlineto{\pgfqpoint{3.654758in}{6.776854in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{3.654758in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.960838in}{0.945778in}}\pgfpathlineto{\pgfqpoint{5.309126in}{0.945778in}}\pgfpathlineto{\pgfqpoint{5.309126in}{4.427644in}}\pgfpathlineto{\pgfqpoint{4.960838in}{4.427644in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{4.960838in}{0.945778in}}\pgfpathlineto{\pgfqpoint{5.309126in}{0.945778in}}\pgfpathlineto{\pgfqpoint{5.309126in}{4.427644in}}\pgfpathlineto{\pgfqpoint{4.960838in}{4.427644in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{4.960838in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.266919in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.615207in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.615207in}{2.665736in}}\pgfpathlineto{\pgfqpoint{6.266919in}{2.665736in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{6.266919in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.615207in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.615207in}{2.665736in}}\pgfpathlineto{\pgfqpoint{6.266919in}{2.665736in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{6.266919in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.572999in}{0.945778in}}\pgfpathlineto{\pgfqpoint{7.921287in}{0.945778in}}\pgfpathlineto{\pgfqpoint{7.921287in}{2.225259in}}\pgfpathlineto{\pgfqpoint{7.572999in}{2.225259in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{7.572999in}{0.945778in}}\pgfpathlineto{\pgfqpoint{7.921287in}{0.945778in}}\pgfpathlineto{\pgfqpoint{7.921287in}{2.225259in}}\pgfpathlineto{\pgfqpoint{7.572999in}{2.225259in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{7.572999in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.879079in}{0.945778in}}\pgfpathlineto{\pgfqpoint{9.227367in}{0.945778in}}\pgfpathlineto{\pgfqpoint{9.227367in}{1.858195in}}\pgfpathlineto{\pgfqpoint{8.879079in}{1.858195in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{8.879079in}{0.945778in}}\pgfpathlineto{\pgfqpoint{9.227367in}{0.945778in}}\pgfpathlineto{\pgfqpoint{9.227367in}{1.858195in}}\pgfpathlineto{\pgfqpoint{8.879079in}{1.858195in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{8.879079in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.185159in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.533447in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.533447in}{1.491130in}}\pgfpathlineto{\pgfqpoint{10.185159in}{1.491130in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{10.185159in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.533447in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.533447in}{1.491130in}}\pgfpathlineto{\pgfqpoint{10.185159in}{1.491130in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{10.185159in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.491240in}{0.945778in}}\pgfpathlineto{\pgfqpoint{11.839528in}{0.945778in}}\pgfpathlineto{\pgfqpoint{11.839528in}{1.438693in}}\pgfpathlineto{\pgfqpoint{11.491240in}{1.438693in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{11.491240in}{0.945778in}}\pgfpathlineto{\pgfqpoint{11.839528in}{0.945778in}}\pgfpathlineto{\pgfqpoint{11.839528in}{1.438693in}}\pgfpathlineto{\pgfqpoint{11.491240in}{1.438693in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{11.491240in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.797320in}{0.945778in}}\pgfpathlineto{\pgfqpoint{13.145608in}{0.945778in}}\pgfpathlineto{\pgfqpoint{13.145608in}{3.515227in}}\pgfpathlineto{\pgfqpoint{12.797320in}{3.515227in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{12.797320in}{0.945778in}}\pgfpathlineto{\pgfqpoint{13.145608in}{0.945778in}}\pgfpathlineto{\pgfqpoint{13.145608in}{3.515227in}}\pgfpathlineto{\pgfqpoint{12.797320in}{3.515227in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{12.797320in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.696966in}{0.945778in}}\pgfpathlineto{\pgfqpoint{3.045254in}{0.945778in}}\pgfpathlineto{\pgfqpoint{3.045254in}{1.344305in}}\pgfpathlineto{\pgfqpoint{2.696966in}{1.344305in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{2.696966in}{0.945778in}}\pgfpathlineto{\pgfqpoint{3.045254in}{0.945778in}}\pgfpathlineto{\pgfqpoint{3.045254in}{1.344305in}}\pgfpathlineto{\pgfqpoint{2.696966in}{1.344305in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{2.696966in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.003046in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.351334in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.351334in}{5.927363in}}\pgfpathlineto{\pgfqpoint{4.003046in}{5.927363in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{4.003046in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.351334in}{0.945778in}}\pgfpathlineto{\pgfqpoint{4.351334in}{5.927363in}}\pgfpathlineto{\pgfqpoint{4.003046in}{5.927363in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{4.003046in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.309126in}{0.945778in}}\pgfpathlineto{\pgfqpoint{5.657414in}{0.945778in}}\pgfpathlineto{\pgfqpoint{5.657414in}{4.312281in}}\pgfpathlineto{\pgfqpoint{5.309126in}{4.312281in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{5.309126in}{0.945778in}}\pgfpathlineto{\pgfqpoint{5.657414in}{0.945778in}}\pgfpathlineto{\pgfqpoint{5.657414in}{4.312281in}}\pgfpathlineto{\pgfqpoint{5.309126in}{4.312281in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{5.309126in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.615207in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.963495in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.963495in}{2.917437in}}\pgfpathlineto{\pgfqpoint{6.615207in}{2.917437in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{6.615207in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.963495in}{0.945778in}}\pgfpathlineto{\pgfqpoint{6.963495in}{2.917437in}}\pgfpathlineto{\pgfqpoint{6.615207in}{2.917437in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{6.615207in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.921287in}{0.945778in}}\pgfpathlineto{\pgfqpoint{8.269575in}{0.945778in}}\pgfpathlineto{\pgfqpoint{8.269575in}{2.298672in}}\pgfpathlineto{\pgfqpoint{7.921287in}{2.298672in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{7.921287in}{0.945778in}}\pgfpathlineto{\pgfqpoint{8.269575in}{0.945778in}}\pgfpathlineto{\pgfqpoint{8.269575in}{2.298672in}}\pgfpathlineto{\pgfqpoint{7.921287in}{2.298672in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{7.921287in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.227367in}{0.945778in}}\pgfpathlineto{\pgfqpoint{9.575655in}{0.945778in}}\pgfpathlineto{\pgfqpoint{9.575655in}{2.067946in}}\pgfpathlineto{\pgfqpoint{9.227367in}{2.067946in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{9.227367in}{0.945778in}}\pgfpathlineto{\pgfqpoint{9.575655in}{0.945778in}}\pgfpathlineto{\pgfqpoint{9.575655in}{2.067946in}}\pgfpathlineto{\pgfqpoint{9.227367in}{2.067946in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.227367in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.533447in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.881736in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.881736in}{1.690394in}}\pgfpathlineto{\pgfqpoint{10.533447in}{1.690394in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{10.533447in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.881736in}{0.945778in}}\pgfpathlineto{\pgfqpoint{10.881736in}{1.690394in}}\pgfpathlineto{\pgfqpoint{10.533447in}{1.690394in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{10.533447in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.839528in}{0.945778in}}\pgfpathlineto{\pgfqpoint{12.187816in}{0.945778in}}\pgfpathlineto{\pgfqpoint{12.187816in}{1.428205in}}\pgfpathlineto{\pgfqpoint{11.839528in}{1.428205in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{11.839528in}{0.945778in}}\pgfpathlineto{\pgfqpoint{12.187816in}{0.945778in}}\pgfpathlineto{\pgfqpoint{12.187816in}{1.428205in}}\pgfpathlineto{\pgfqpoint{11.839528in}{1.428205in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{11.839528in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{13.145608in}{0.945778in}}\pgfpathlineto{\pgfqpoint{13.493896in}{0.945778in}}\pgfpathlineto{\pgfqpoint{13.493896in}{3.903266in}}\pgfpathlineto{\pgfqpoint{13.145608in}{3.903266in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.425714in}{0.945778in}}{\pgfqpoint{12.642857in}{6.772334in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{13.145608in}{0.945778in}}\pgfpathlineto{\pgfqpoint{13.493896in}{0.945778in}}\pgfpathlineto{\pgfqpoint{13.493896in}{3.903266in}}\pgfpathlineto{\pgfqpoint{13.145608in}{3.903266in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{13.145608in}{0.945778in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.425714in}{0.945778in}}\pgfpathlineto{\pgfqpoint{1.425714in}{7.718112in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{14.068571in}{0.945778in}}\pgfpathlineto{\pgfqpoint{14.068571in}{7.718112in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.425714in}{0.945778in}}\pgfpathlineto{\pgfqpoint{14.068571in}{0.945778in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.425714in}{7.718112in}}\pgfpathlineto{\pgfqpoint{14.068571in}{7.718112in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.881232in}{5.810228in}}\pgfpathlineto{\pgfqpoint{13.811905in}{5.810228in}}\pgfpathquadraticcurveto{\pgfqpoint{13.885238in}{5.810228in}}{\pgfqpoint{13.885238in}{5.883561in}}\pgfpathlineto{\pgfqpoint{13.885238in}{7.461445in}}\pgfpathquadraticcurveto{\pgfqpoint{13.885238in}{7.534778in}}{\pgfqpoint{13.811905in}{7.534778in}}\pgfpathlineto{\pgfqpoint{9.881232in}{7.534778in}}\pgfpathquadraticcurveto{\pgfqpoint{9.807898in}{7.534778in}}{\pgfqpoint{9.807898in}{7.461445in}}\pgfpathlineto{\pgfqpoint{9.807898in}{5.883561in}}\pgfpathquadraticcurveto{\pgfqpoint{9.807898in}{5.810228in}}{\pgfqpoint{9.881232in}{5.810228in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.954565in}{7.109531in}}\pgfpathlineto{\pgfqpoint{10.687898in}{7.109531in}}\pgfpathlineto{\pgfqpoint{10.687898in}{7.366198in}}\pgfpathlineto{\pgfqpoint{9.954565in}{7.366198in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.981232in,y=7.109531in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Spork}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.954565in}{6.571347in}}\pgfpathlineto{\pgfqpoint{10.687898in}{6.571347in}}\pgfpathlineto{\pgfqpoint{10.687898in}{6.828014in}}\pgfpathlineto{\pgfqpoint{9.954565in}{6.828014in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.954565in}{6.571347in}}\pgfpathlineto{\pgfqpoint{10.687898in}{6.571347in}}\pgfpathlineto{\pgfqpoint{10.687898in}{6.828014in}}\pgfpathlineto{\pgfqpoint{9.954565in}{6.828014in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.954565in}{6.571347in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.981232in,y=6.571347in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont JDime}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.954565in}{6.033164in}}\pgfpathlineto{\pgfqpoint{10.687898in}{6.033164in}}\pgfpathlineto{\pgfqpoint{10.687898in}{6.289830in}}\pgfpathlineto{\pgfqpoint{9.954565in}{6.289830in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.954565in}{6.033164in}}\pgfpathlineto{\pgfqpoint{10.687898in}{6.033164in}}\pgfpathlineto{\pgfqpoint{10.687898in}{6.289830in}}\pgfpathlineto{\pgfqpoint{9.954565in}{6.289830in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.954565in}{6.033164in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.981232in,y=6.033164in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont AutoMergePTM}\end{pgfscope}\end{pgfpicture}

==> (inline-3) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.688135in}{7.956768in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{13.688135in}{0.000000in}}\pgfpathlineto{\pgfqpoint{13.688135in}{7.956768in}}\pgfpathlineto{\pgfqpoint{0.000000in}{7.956768in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{7.856768in}}\pgfpathlineto{\pgfqpoint{1.188135in}{7.856768in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.663703in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.663703in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.544385in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.544385in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 50}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.425067in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.425067in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.305748in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.305748in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 150}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.186430in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.186430in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{6.067112in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.067112in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 250}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{6.947794in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=6.947794in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.828476in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.828476in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 350}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{8.709158in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=8.709158in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{9.589839in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=9.589839in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 450}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{10.470521in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.470521in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{11.351203in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=11.351203in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 550}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{12.231885in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=12.231885in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 600}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{13.112567in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=13.112567in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 9678}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.388135in,y=0.487109in,,top]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Line diff size}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.896126in, y=0.821245in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{2.053048in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=1.947525in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{3.179328in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=3.073805in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{4.305608in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=4.200085in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{5.431888in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=5.326365in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{6.558168in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=6.452645in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.188135in}{7.684448in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=7.578925in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 600}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.487109in,y=4.391768in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Frequency}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.751771in}{0.926768in}}\pgfpathlineto{\pgfqpoint{1.986620in}{0.926768in}}\pgfpathlineto{\pgfqpoint{1.986620in}{7.526768in}}\pgfpathlineto{\pgfqpoint{1.751771in}{7.526768in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.632453in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.867302in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.867302in}{4.260557in}}\pgfpathlineto{\pgfqpoint{2.632453in}{4.260557in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.513135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.747983in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.747983in}{2.841444in}}\pgfpathlineto{\pgfqpoint{3.513135in}{2.841444in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.393817in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.628665in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.628665in}{2.109362in}}\pgfpathlineto{\pgfqpoint{4.393817in}{2.109362in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.274498in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.509347in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.509347in}{1.557485in}}\pgfpathlineto{\pgfqpoint{5.274498in}{1.557485in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.155180in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.390029in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.390029in}{1.343492in}}\pgfpathlineto{\pgfqpoint{6.155180in}{1.343492in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.035862in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.270711in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.270711in}{1.399806in}}\pgfpathlineto{\pgfqpoint{7.035862in}{1.399806in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.916544in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.151392in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.151392in}{1.050659in}}\pgfpathlineto{\pgfqpoint{7.916544in}{1.050659in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.797226in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.032074in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.032074in}{1.073185in}}\pgfpathlineto{\pgfqpoint{8.797226in}{1.073185in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.677908in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.912756in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.912756in}{1.084448in}}\pgfpathlineto{\pgfqpoint{9.677908in}{1.084448in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.558589in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.793438in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.793438in}{1.039396in}}\pgfpathlineto{\pgfqpoint{10.558589in}{1.039396in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.439271in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.674120in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.674120in}{1.061922in}}\pgfpathlineto{\pgfqpoint{11.439271in}{1.061922in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.319953in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.554802in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.554802in}{1.489908in}}\pgfpathlineto{\pgfqpoint{12.319953in}{1.489908in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.986620in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.221468in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.221468in}{1.861581in}}\pgfpathlineto{\pgfqpoint{1.986620in}{1.861581in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{1.986620in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.221468in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.221468in}{1.861581in}}\pgfpathlineto{\pgfqpoint{1.986620in}{1.861581in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{1.986620in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.867302in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.102150in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.102150in}{2.649977in}}\pgfpathlineto{\pgfqpoint{2.867302in}{2.649977in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{2.867302in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.102150in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.102150in}{2.649977in}}\pgfpathlineto{\pgfqpoint{2.867302in}{2.649977in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{2.867302in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.747983in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.982832in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.982832in}{2.548611in}}\pgfpathlineto{\pgfqpoint{3.747983in}{2.548611in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{3.747983in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.982832in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.982832in}{2.548611in}}\pgfpathlineto{\pgfqpoint{3.747983in}{2.548611in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{3.747983in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.628665in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.863514in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.863514in}{2.323356in}}\pgfpathlineto{\pgfqpoint{4.628665in}{2.323356in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{4.628665in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.863514in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.863514in}{2.323356in}}\pgfpathlineto{\pgfqpoint{4.628665in}{2.323356in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{4.628665in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.509347in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.744195in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.744195in}{2.030523in}}\pgfpathlineto{\pgfqpoint{5.509347in}{2.030523in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{5.509347in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.744195in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.744195in}{2.030523in}}\pgfpathlineto{\pgfqpoint{5.509347in}{2.030523in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{5.509347in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.390029in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.624877in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.624877in}{1.884106in}}\pgfpathlineto{\pgfqpoint{6.390029in}{1.884106in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{6.390029in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.624877in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.624877in}{1.884106in}}\pgfpathlineto{\pgfqpoint{6.390029in}{1.884106in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{6.390029in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.270711in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.505559in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.505559in}{1.613799in}}\pgfpathlineto{\pgfqpoint{7.270711in}{1.613799in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{7.270711in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.505559in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.505559in}{1.613799in}}\pgfpathlineto{\pgfqpoint{7.270711in}{1.613799in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{7.270711in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.151392in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.386241in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.386241in}{1.625062in}}\pgfpathlineto{\pgfqpoint{8.151392in}{1.625062in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{8.151392in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.386241in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.386241in}{1.625062in}}\pgfpathlineto{\pgfqpoint{8.151392in}{1.625062in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{8.151392in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.032074in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.266923in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.266923in}{1.388543in}}\pgfpathlineto{\pgfqpoint{9.032074in}{1.388543in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{9.032074in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.266923in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.266923in}{1.388543in}}\pgfpathlineto{\pgfqpoint{9.032074in}{1.388543in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.032074in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.912756in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.147605in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.147605in}{1.320966in}}\pgfpathlineto{\pgfqpoint{9.912756in}{1.320966in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{9.912756in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.147605in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.147605in}{1.320966in}}\pgfpathlineto{\pgfqpoint{9.912756in}{1.320966in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.912756in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.793438in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.028286in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.028286in}{1.467383in}}\pgfpathlineto{\pgfqpoint{10.793438in}{1.467383in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{10.793438in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.028286in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.028286in}{1.467383in}}\pgfpathlineto{\pgfqpoint{10.793438in}{1.467383in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{10.793438in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.674120in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.908968in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.908968in}{1.298441in}}\pgfpathlineto{\pgfqpoint{11.674120in}{1.298441in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{11.674120in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.908968in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.908968in}{1.298441in}}\pgfpathlineto{\pgfqpoint{11.674120in}{1.298441in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{11.674120in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.554802in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.789650in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.789650in}{5.826086in}}\pgfpathlineto{\pgfqpoint{12.554802in}{5.826086in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{12.554802in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.789650in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.789650in}{5.826086in}}\pgfpathlineto{\pgfqpoint{12.554802in}{5.826086in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{12.554802in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.221468in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.456317in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.456317in}{1.827792in}}\pgfpathlineto{\pgfqpoint{2.221468in}{1.827792in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{2.221468in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.456317in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.456317in}{1.827792in}}\pgfpathlineto{\pgfqpoint{2.221468in}{1.827792in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{2.221468in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.102150in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.336998in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.336998in}{2.604925in}}\pgfpathlineto{\pgfqpoint{3.102150in}{2.604925in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{3.102150in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.336998in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.336998in}{2.604925in}}\pgfpathlineto{\pgfqpoint{3.102150in}{2.604925in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{3.102150in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.982832in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.217680in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.217680in}{2.604925in}}\pgfpathlineto{\pgfqpoint{3.982832in}{2.604925in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{3.982832in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.217680in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.217680in}{2.604925in}}\pgfpathlineto{\pgfqpoint{3.982832in}{2.604925in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{3.982832in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.863514in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.098362in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.098362in}{2.255779in}}\pgfpathlineto{\pgfqpoint{4.863514in}{2.255779in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{4.863514in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.098362in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.098362in}{2.255779in}}\pgfpathlineto{\pgfqpoint{4.863514in}{2.255779in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{4.863514in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.744195in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.979044in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.979044in}{2.030523in}}\pgfpathlineto{\pgfqpoint{5.744195in}{2.030523in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{5.744195in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.979044in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.979044in}{2.030523in}}\pgfpathlineto{\pgfqpoint{5.744195in}{2.030523in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{5.744195in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.624877in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.859726in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.859726in}{1.895369in}}\pgfpathlineto{\pgfqpoint{6.624877in}{1.895369in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{6.624877in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.859726in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.859726in}{1.895369in}}\pgfpathlineto{\pgfqpoint{6.624877in}{1.895369in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{6.624877in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.505559in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.740408in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.740408in}{1.703902in}}\pgfpathlineto{\pgfqpoint{7.505559in}{1.703902in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{7.505559in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.740408in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.740408in}{1.703902in}}\pgfpathlineto{\pgfqpoint{7.505559in}{1.703902in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{7.505559in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.386241in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.621089in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.621089in}{1.602536in}}\pgfpathlineto{\pgfqpoint{8.386241in}{1.602536in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{8.386241in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.621089in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.621089in}{1.602536in}}\pgfpathlineto{\pgfqpoint{8.386241in}{1.602536in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{8.386241in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.266923in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.501771in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.501771in}{1.366018in}}\pgfpathlineto{\pgfqpoint{9.266923in}{1.366018in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{9.266923in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.501771in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.501771in}{1.366018in}}\pgfpathlineto{\pgfqpoint{9.266923in}{1.366018in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.266923in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.147605in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.382453in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.382453in}{1.343492in}}\pgfpathlineto{\pgfqpoint{10.147605in}{1.343492in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{10.147605in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.382453in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.382453in}{1.343492in}}\pgfpathlineto{\pgfqpoint{10.147605in}{1.343492in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{10.147605in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.028286in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.263135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.263135in}{1.422332in}}\pgfpathlineto{\pgfqpoint{11.028286in}{1.422332in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{11.028286in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.263135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.263135in}{1.422332in}}\pgfpathlineto{\pgfqpoint{11.028286in}{1.422332in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{11.028286in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.908968in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.143817in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.143817in}{1.343492in}}\pgfpathlineto{\pgfqpoint{11.908968in}{1.343492in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{11.908968in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.143817in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.143817in}{1.343492in}}\pgfpathlineto{\pgfqpoint{11.908968in}{1.343492in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{11.908968in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.789650in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{5.837349in}}\pgfpathlineto{\pgfqpoint{12.789650in}{5.837349in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.188135in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{12.789650in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.024498in}{5.837349in}}\pgfpathlineto{\pgfqpoint{12.789650in}{5.837349in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{12.789650in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{1.188135in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{13.588135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{0.926768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.188135in}{7.856768in}}\pgfpathlineto{\pgfqpoint{13.588135in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.400795in}{5.948884in}}\pgfpathlineto{\pgfqpoint{13.331468in}{5.948884in}}\pgfpathquadraticcurveto{\pgfqpoint{13.404802in}{5.948884in}}{\pgfqpoint{13.404802in}{6.022218in}}\pgfpathlineto{\pgfqpoint{13.404802in}{7.600102in}}\pgfpathquadraticcurveto{\pgfqpoint{13.404802in}{7.673435in}}{\pgfqpoint{13.331468in}{7.673435in}}\pgfpathlineto{\pgfqpoint{9.400795in}{7.673435in}}\pgfpathquadraticcurveto{\pgfqpoint{9.327462in}{7.673435in}}{\pgfqpoint{9.327462in}{7.600102in}}\pgfpathlineto{\pgfqpoint{9.327462in}{6.022218in}}\pgfpathquadraticcurveto{\pgfqpoint{9.327462in}{5.948884in}}{\pgfqpoint{9.400795in}{5.948884in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{7.248188in}}\pgfpathlineto{\pgfqpoint{10.207462in}{7.248188in}}\pgfpathlineto{\pgfqpoint{10.207462in}{7.504854in}}\pgfpathlineto{\pgfqpoint{9.474128in}{7.504854in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.500795in,y=7.248188in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Spork}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.966671in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.966671in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.966671in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.966671in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.474128in}{6.710004in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.500795in,y=6.710004in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont JDime}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.428487in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.428487in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.474128in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.207462in}{6.428487in}}\pgfpathlineto{\pgfqpoint{9.474128in}{6.428487in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.474128in}{6.171820in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.500795in,y=6.171820in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont AutoMergePTM}\end{pgfscope}\end{pgfpicture}

==> (inline-4) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.025779in}{7.956768in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{14.025779in}{0.000000in}}\pgfpathlineto{\pgfqpoint{14.025779in}{7.956768in}}\pgfpathlineto{\pgfqpoint{0.000000in}{7.956768in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.364866in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.764866in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.764866in}{7.856768in}}\pgfpathlineto{\pgfqpoint{1.364866in}{7.856768in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.734145in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.734145in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.677718in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.677718in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1000}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.621292in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.621292in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2000}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{7.564866in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.564866in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 3000}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{9.508439in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=9.508439in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4000}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{11.452013in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=11.452013in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 5000}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{13.395587in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=13.395587in,y=0.811491in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 185000}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=7.564866in,y=0.487109in,,top]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Character diff size}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.364866in}{0.926768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.072857in, y=0.821245in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.364866in}{2.276462in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=2.170939in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.364866in}{3.626155in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=3.520632in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.364866in}{4.975848in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=4.870325in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 600}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.364866in}{6.325541in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.719396in, y=6.220018in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 800}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.364866in}{7.675235in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.542665in, y=7.569712in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1000}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.487109in,y=4.391768in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.800000}{34.560000}\selectfont Frequency}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.928502in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.446788in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.446788in}{7.526768in}}\pgfpathlineto{\pgfqpoint{1.928502in}{7.526768in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.872076in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.390362in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.390362in}{2.620634in}}\pgfpathlineto{\pgfqpoint{3.872076in}{2.620634in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.815649in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.333936in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.333936in}{1.426155in}}\pgfpathlineto{\pgfqpoint{5.815649in}{1.426155in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{7.759223in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.277509in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.277509in}{1.169713in}}\pgfpathlineto{\pgfqpoint{7.759223in}{1.169713in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.702797in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.221083in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.221083in}{1.068486in}}\pgfpathlineto{\pgfqpoint{9.702797in}{1.068486in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{11.646370in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.164657in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.164657in}{1.210204in}}\pgfpathlineto{\pgfqpoint{11.646370in}{1.210204in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.446788in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.965075in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.965075in}{3.329222in}}\pgfpathlineto{\pgfqpoint{2.446788in}{3.329222in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{2.446788in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.965075in}{0.926768in}}\pgfpathlineto{\pgfqpoint{2.965075in}{3.329222in}}\pgfpathlineto{\pgfqpoint{2.446788in}{3.329222in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{2.446788in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.390362in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.908648in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.908648in}{2.917566in}}\pgfpathlineto{\pgfqpoint{4.390362in}{2.917566in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{4.390362in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.908648in}{0.926768in}}\pgfpathlineto{\pgfqpoint{4.908648in}{2.917566in}}\pgfpathlineto{\pgfqpoint{4.390362in}{2.917566in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{4.390362in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.333936in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.852222in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.852222in}{2.337198in}}\pgfpathlineto{\pgfqpoint{6.333936in}{2.337198in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{6.333936in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.852222in}{0.926768in}}\pgfpathlineto{\pgfqpoint{6.852222in}{2.337198in}}\pgfpathlineto{\pgfqpoint{6.333936in}{2.337198in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{6.333936in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.277509in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.795796in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.795796in}{1.594867in}}\pgfpathlineto{\pgfqpoint{8.277509in}{1.594867in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{8.277509in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.795796in}{0.926768in}}\pgfpathlineto{\pgfqpoint{8.795796in}{1.594867in}}\pgfpathlineto{\pgfqpoint{8.277509in}{1.594867in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{8.277509in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.221083in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.739369in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.739369in}{1.453149in}}\pgfpathlineto{\pgfqpoint{10.221083in}{1.453149in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{10.221083in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.739369in}{0.926768in}}\pgfpathlineto{\pgfqpoint{10.739369in}{1.453149in}}\pgfpathlineto{\pgfqpoint{10.221083in}{1.453149in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{10.221083in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.164657in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.682943in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.682943in}{3.389959in}}\pgfpathlineto{\pgfqpoint{12.164657in}{3.389959in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{12.164657in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.682943in}{0.926768in}}\pgfpathlineto{\pgfqpoint{12.682943in}{3.389959in}}\pgfpathlineto{\pgfqpoint{12.164657in}{3.389959in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{12.164657in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.965075in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.483361in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.483361in}{2.985051in}}\pgfpathlineto{\pgfqpoint{2.965075in}{2.985051in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{2.965075in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.483361in}{0.926768in}}\pgfpathlineto{\pgfqpoint{3.483361in}{2.985051in}}\pgfpathlineto{\pgfqpoint{2.965075in}{2.985051in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{2.965075in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.908648in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.426935in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.426935in}{2.924314in}}\pgfpathlineto{\pgfqpoint{4.908648in}{2.924314in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{4.908648in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.426935in}{0.926768in}}\pgfpathlineto{\pgfqpoint{5.426935in}{2.924314in}}\pgfpathlineto{\pgfqpoint{4.908648in}{2.924314in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{4.908648in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.852222in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.370508in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.370508in}{2.249468in}}\pgfpathlineto{\pgfqpoint{6.852222in}{2.249468in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{6.852222in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.370508in}{0.926768in}}\pgfpathlineto{\pgfqpoint{7.370508in}{2.249468in}}\pgfpathlineto{\pgfqpoint{6.852222in}{2.249468in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{6.852222in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{8.795796in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.314082in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.314082in}{1.635357in}}\pgfpathlineto{\pgfqpoint{8.795796in}{1.635357in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{8.795796in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.314082in}{0.926768in}}\pgfpathlineto{\pgfqpoint{9.314082in}{1.635357in}}\pgfpathlineto{\pgfqpoint{8.795796in}{1.635357in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{8.795796in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{10.739369in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.257656in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.257656in}{1.480143in}}\pgfpathlineto{\pgfqpoint{10.739369in}{1.480143in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{10.739369in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.257656in}{0.926768in}}\pgfpathlineto{\pgfqpoint{11.257656in}{1.480143in}}\pgfpathlineto{\pgfqpoint{10.739369in}{1.480143in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{10.739369in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{12.682943in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.201229in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.201229in}{3.747627in}}\pgfpathlineto{\pgfqpoint{12.682943in}{3.747627in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathrectangle{\pgfqpoint{1.364866in}{0.926768in}}{\pgfqpoint{12.400000in}{6.930000in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{12.682943in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.201229in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.201229in}{3.747627in}}\pgfpathlineto{\pgfqpoint{12.682943in}{3.747627in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{12.682943in}{0.926768in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.364866in}{0.926768in}}\pgfpathlineto{\pgfqpoint{1.364866in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{13.764866in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.764866in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.364866in}{0.926768in}}\pgfpathlineto{\pgfqpoint{13.764866in}{0.926768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.364866in}{7.856768in}}\pgfpathlineto{\pgfqpoint{13.764866in}{7.856768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.577526in}{5.948884in}}\pgfpathlineto{\pgfqpoint{13.508199in}{5.948884in}}\pgfpathquadraticcurveto{\pgfqpoint{13.581532in}{5.948884in}}{\pgfqpoint{13.581532in}{6.022218in}}\pgfpathlineto{\pgfqpoint{13.581532in}{7.600102in}}\pgfpathquadraticcurveto{\pgfqpoint{13.581532in}{7.673435in}}{\pgfqpoint{13.508199in}{7.673435in}}\pgfpathlineto{\pgfqpoint{9.577526in}{7.673435in}}\pgfpathquadraticcurveto{\pgfqpoint{9.504192in}{7.673435in}}{\pgfqpoint{9.504192in}{7.600102in}}\pgfpathlineto{\pgfqpoint{9.504192in}{6.022218in}}\pgfpathquadraticcurveto{\pgfqpoint{9.504192in}{5.948884in}}{\pgfqpoint{9.577526in}{5.948884in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.650859in}{7.248188in}}\pgfpathlineto{\pgfqpoint{10.384192in}{7.248188in}}\pgfpathlineto{\pgfqpoint{10.384192in}{7.504854in}}\pgfpathlineto{\pgfqpoint{9.650859in}{7.504854in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.677526in,y=7.248188in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Spork}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.650859in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.384192in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.384192in}{6.966671in}}\pgfpathlineto{\pgfqpoint{9.650859in}{6.966671in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.650859in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.384192in}{6.710004in}}\pgfpathlineto{\pgfqpoint{10.384192in}{6.966671in}}\pgfpathlineto{\pgfqpoint{9.650859in}{6.966671in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.650859in}{6.710004in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.677526in,y=6.710004in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont JDime}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.650859in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.384192in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.384192in}{6.428487in}}\pgfpathlineto{\pgfqpoint{9.650859in}{6.428487in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{9.650859in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.384192in}{6.171820in}}\pgfpathlineto{\pgfqpoint{10.384192in}{6.428487in}}\pgfpathlineto{\pgfqpoint{9.650859in}{6.428487in}}\pgfpathclose \pgfusepath{clip}\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}\pgfusepath{clip}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}\pgfusepath{stroke}\end{pgfscope}}\pgfsys@transformshift{9.650859in}{6.171820in}\pgfsys@useobject{currentpattern}{}\pgfsys@transformshift{1in}{0in}\pgfsys@transformshift{-1in}{0in}\pgfsys@transformshift{0in}{1in}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=10.677526in,y=6.171820in,left,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont AutoMergePTM}\end{pgfscope}\end{pgfpicture}
